A Compositional Model of Consciousness based on Consciousness-Only

Scientific studies of consciousness rely on objects whose existence is assumed to be independent of any consciousness. On the contrary, we assume consciousness to be fundamental, and that one of the main features of consciousness is characterized as being other-dependent. We set up a framework which naturally subsumes this feature by defining a compact closed category where morphisms represent conscious processes. These morphisms are a composition of a set of generators, each being specified by their relations with other generators, and therefore co-dependent. The framework is general enough and fits well into a compositional model of consciousness. Interestingly, we also show how our proposal may become a step towards avoiding the hard problem of consciousness, and thereby address the combination problem of conscious experiences.

==> TikZit/additiondit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.5) {$d$};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=none] (2) at (-0.75, 0) {$d$};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1.25, -1) {};
		\node [style=rn] (6) at (-1.25, 0.25) {$d$};
		\node [style=gn] (7) at (-0.5, 0.75) {$d$};
		\node [style=triangle] (8) at (-0.5, 0) {};
		\node [style=gbox] (9) at (-1.25, -1) {${\scriptstyle \overrightarrow{\alpha_d}}$ };
		\node [style=gbox] (10) at (-0.5, -1) {${\scriptstyle \overrightarrow{\beta_d}}$ };
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=gbox] (12) at (1, -0.25) {${\scriptstyle \overrightarrow{\alpha_d}+\overrightarrow{\beta_d}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5.center);
		\draw (6) to (0);
		\draw (0) to (7);
		\draw (6) to (7);
		\draw (3.center) to (7);
		\draw (0) to (1.center);
		\draw (11.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/anymapdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 1) {$s_1$};
		\node [style=none] (2) at (0.75, -1.25) {$t_l$};
		\node [style=square box] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, 1) {$s_2$};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.25, -1.25) {$t_2$};
		\node [style=none] (8) at (-0.75, -1.25) {$t_1$};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (0.25, -0.75) {...};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (0.25, 0.5) {...};
		\node [style=none] (14) at (0.75, 1) {$s_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (0.center) to (3);
		\draw [bend right=15, looseness=1.25] (9.center) to (3);
		\draw [bend left=15, looseness=1.00] (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (6.center) to (3);
		\draw [bend left=15, looseness=1.00] (12.center) to (3);
		\draw [bend right, looseness=0.75] (11.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/associatedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {$d$};
		\node [style=rn] (1) at (-1.25, 0.75) {$d$};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (-1.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {$d$};
		\node [style=none] (5) at (-0.5, 1.75) {};
		\node [style=gn] (6) at (-0.5, 1.25) {$d$};
		\node [style=triangle] (7) at (-0.5, 0.5) {};
		\node [style=gn] (8) at (-1.25, -1) {$d$};
		\node [style=rn] (9) at (-2, -0.25) {$d$};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-2, -1.25) {};
		\node [style=none] (12) at (-1.5, -0.5) {$d$};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=gn] (14) at (-1.25, 0.25) {$d$};
		\node [style=triangle] (15) at (-1.25, -0.5) {};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=none] (17) at (1.5, 0.25) {};
		\node [style=gn] (18) at (1.5, 1.5) {$d$};
		\node [style=triangle] (19) at (1.5, 1) {};
		\node [style=triangle] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, 1.75) {};
		\node [style=rn] (22) at (0.5, 1) {$d$};
		\node [style=none] (23) at (1.25, 1) {$d$};
		\node [style=none] (24) at (0.5, -1.25) {};
		\node [style=none] (25) at (1.5, -1.25) {};
		\node [style=none] (26) at (0.75, -1.25) {};
		\node [style=none] (27) at (1.25, -0.5) {$d$};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=gn] (29) at (1.5, 0) {$d$};
		\node [style=gn] (30) at (1.5, 0.5) {$d$};
		\node [style=rn] (31) at (0.75, -0.5) {$d$};
		\node [style=gn] (32) at (1.5, -1) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (1) to (0);
		\draw (0) to (6);
		\draw (1) to (6);
		\draw (5.center) to (6);
		\draw (0) to (2.center);
		\draw (9) to (11.center);
		\draw (9) to (8);
		\draw (8) to (14);
		\draw (9) to (14);
		\draw (13.center) to (14);
		\draw (8) to (10.center);
		\draw (22) to (24.center);
		\draw (22) to (30);
		\draw (30) to (18);
		\draw (22) to (18);
		\draw (21.center) to (18);
		\draw (30) to (17.center);
		\draw (31) to (26.center);
		\draw (31) to (32);
		\draw (32) to (29);
		\draw (31) to (29);
		\draw (28.center) to (29);
		\draw (32) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b1qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=rn] (4) at (1, 0.25) {$d$};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=rn] (6) at (0.5, 0.25) {$d$};
		\node [style=gn] (7) at (-0.75, 0) {$d$};
		\node [style=rn] (8) at (-0.75, 0.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (7) to (3.center);
		\draw [bend right=45, looseness=1.00] (7) to (5.center);
		\draw (8) to (7);
		\draw (6) to (0.center);
		\draw (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {$d$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=rn] (4) at (0.5, 0.25) {$d$};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=gn] (7) at (0.5, -0.25) {$d$};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=gn] (9) at (-1.25, 0.5) {$d$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=gn] (11) at (-0.5, 0.5) {$d$};
		\node [style=none] (12) at (0.75, 0.75) {};
		\node [style=rn] (13) at (-0.5, -0.25) {$d$};
		\node [style=none] (14) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (8.center);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (12.center);
		\draw [bend right=23, looseness=1.00] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/b3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=gn] (1) at (0.5, 0.25) {$d$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=gn] (4) at (1, 0.25) {$d$};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=gn] (6) at (-0.75, 0.5) {$d$};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=rn] (8) at (-0.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (8) to (3.center);
		\draw [bend right=45, looseness=1.00] (8) to (7.center);
		\draw (6) to (8);
		\draw (1) to (5.center);
		\draw (4) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binder.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.5) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (0.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (9.center) to (7.center);
		\draw (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binderassoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$st$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1.75, 0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.75) {$t$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.75) {$s$};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0) {};
		\node [style=none] (10) at (-0.75, 0.5) {};
		\node [style=none] (11) at (-1, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {$stu$};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-1.75, -0.25) {};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-0.25, 0.5) {$u$};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none] (23) at (-0.5, -0.25) {};
		\node [style=none] (24) at (-1.25, 0) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (0.75, 0.5) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (30) at (1.75, 0.75) {$u$};
		\node [style=none] (31) at (0.25, 0.75) {$s$};
		\node [style=none] (32) at (1.5, 0.75) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=none] (34) at (1, 0.5) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (1.25, -0.75) {$stu$};
		\node [style=none] (37) at (1.25, 0.25) {};
		\node [style=none] (38) at (1.5, 0.25) {};
		\node [style=none] (39) at (1, 0.25) {};
		\node [style=none] (40) at (1.5, 0) {$tu$};
		\node [style=none] (41) at (1.25, -0.5) {};
		\node [style=none] (42) at (1.5, 0.5) {};
		\node [style=none] (43) at (0.5, 0.75) {};
		\node [style=none] (44) at (1, -0.75) {};
		\node [style=none] (45) at (1.75, -0.25) {};
		\node [style=none] (46) at (0.5, -0.25) {};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (0.75, 0.75) {$t$};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (5.center) to (11.center);
		\draw (15.center) to (22.center);
		\draw (14.center) to (22.center);
		\draw (15.center) to (19.center);
		\draw (19.center) to (14.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (16.center);
		\draw (18.center) to (23.center);
		\draw (27.center) to (28.center);
		\draw (38.center) to (28.center);
		\draw (27.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (29.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (42.center);
		\draw (26.center) to (45.center);
		\draw (41.center) to (45.center);
		\draw (26.center) to (50.center);
		\draw (50.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (43.center) to (46.center);
		\draw (33.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binderdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (0.25, -0.25) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {$st$};
		\node [style=none] (11) at (0.5, 0.25) {$t$};
		\node [style=none] (12) at (-0.5, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw (9.center) to (3.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binderdit2by2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.5) {$4$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0.5, 0.25) {$2$};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {$2$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (5.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binderditflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {$s$};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0.25, 0) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (0.25, 0.25) {$st$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.5, -0.5) {$t$};
		\node [style=none] (12) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7.center);
		\draw (4.center) to (7.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (1.center) to (8.center);
		\draw (5.center) to (10.center);
		\draw (2.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/bindergspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.25) {$st$};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
		\node [style=none] (7) at (-1.75, 1) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=gn] (11) at (-2, 0.25) {$s$};
		\node [style=gn] (12) at (-1.5, 0.25) {$t$};
		\node [style=none] (13) at (-0.75, -0.75) {$st$};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (-1.25, -0.25) {};
		\node [style=none] (17) at (-1.5, 0.25) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.25) {};
		\node [style=none] (23) at (-2, 0.25) {};
		\node [style=none] (24) at (-2, -0.75) {$st$};
		\node [style=none] (25) at (-2, -0.5) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=none] (27) at (-2.5, -0.25) {};
		\node [style=none] (28) at (-1.5, 0.25) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-2.25, -0.5) {};
		\node [style=none] (31) at (-2.25, -0.75) {};
		\node [style=none] (32) at (-1.75, -0.25) {};
		\node [style=none] (33) at (-2, -0.25) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (0, 0) {=};
		\node [style=gn] (36) at (0.75, 0) {${\scriptstyle st}$};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (0.5, -0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (1.center);
		\draw (10.center) to (7.center);
		\draw (3.center) to (2.center);
		\draw (6.center) to (8.center);
		\draw (15.center) to (21.center);
		\draw (14.center) to (21.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (19.center);
		\draw (23.center) to (16.center);
		\draw (17.center) to (22.center);
		\draw (26.center) to (32.center);
		\draw (25.center) to (32.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (25.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (27.center);
		\draw (28.center) to (33.center);
		\draw (37.center) to (36);
		\draw (36) to (38.center);
		\draw (36) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binderunitary1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {$st$};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (-0.75, 0) {$t$};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {$s$};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.25) {};
		\node [style=none] (11) at (-1, -0.25) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-1, 0.75) {$st$};
		\node [style=none] (17) at (-1, 0.5) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1.75, 0.25) {};
		\node [style=none] (20) at (-1.25, 0.5) {};
		\node [style=none] (21) at (-1, 0) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (1, -0.25) {$st$};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (5.center) to (11.center);
		\draw (19.center) to (24.center);
		\draw (17.center) to (24.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (15.center) to (20.center);
		\draw (14.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/binderunitary2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$st$};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {$t$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-1.5, 0.75) {$s$};
		\node [style=none] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.25, 0.75) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.75) {$t$};
		\node [style=none] (16) at (-1.5, -0.75) {$s$};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-1.5, -0.5) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-1.25, -0.25) {};
		\node [style=none] (24) at (-1, 0) {};
		\node [style=none] (25) at (0, 0) {=};
		\node [style=none] (26) at (0.75, -0.5) {};
		\node [style=none] (27) at (0.75, 0.25) {};
		\node [style=none] (28) at (1.25, -0.5) {};
		\node [style=none] (29) at (1.25, 0.25) {};
		\node [style=none] (30) at (0.5, -0.5) {$s$};
		\node [style=none] (31) at (1.5, -0.5) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (10.center);
		\draw (1.center) to (10.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (9.center) to (8.center);
		\draw (12.center) to (3.center);
		\draw (5.center) to (11.center);
		\draw (19.center) to (18.center);
		\draw (13.center) to (18.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (13.center);
		\draw (24.center) to (21.center);
		\draw (17.center) to (14.center);
		\draw (20.center) to (22.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/braid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=dn] (4) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.00] (0.center) to (3.center);
		\draw [in=-90, out=90, looseness=1.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_capdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.25, -0.5) {$s$};
		\node [style=none] (10) at (-1.75, -0.5) {$s$};
		\node [style=none] (11) at (0.25, -0.5) {$s$};
		\node [style=none] (12) at (1.75, -0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=2.00] (5.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw [in=90, out=90, looseness=1.50] (4.center) to (2.center);
		\draw [in=-90, out=90, looseness=1.00] (3.center) to (4.center);
		\draw [in=-90, out=90, looseness=1.00] (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_cupdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {$s$};
		\node [style=none] (10) at (-0.25, 0.5) {$s$};
		\node [style=none] (11) at (0.25, 0.5) {$s$};
		\node [style=none] (12) at (1.75, 0.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (3.center) to (7.center);
		\draw (8.center) to (3.center);
		\draw (0.center) to (7.center);
		\draw [in=-90, out=-90, looseness=1.50] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (5.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.00] (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_slidedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-4.75, 0.25) {=};
		\node [style=none] (3) at (-3, -0.5) {...};
		\node [style=none] (4) at (7.5, -0.25) {};
		\node [style=none] (5) at (6.25, -0.5) {};
		\node [style=none] (6) at (-6.5, 1) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
		\node [style=none] (8) at (-6, 0.75) {...};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (0.75, -0.5) {...};
		\node [style=none] (11) at (4, 1) {};
		\node [style=none] (12) at (6.25, 1) {};
		\node [style=none] (13) at (-5.25, 0) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (-3.5, -0.75) {};
		\node [style=square box] (17) at (3.25, 0) {};
		\node [style=none] (18) at (-6.5, -0.75) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (-2, 1) {};
		\node [style=none] (21) at (2.5, 1) {};
		\node [style=none] (22) at (-7.5, -0.5) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-6, -0.5) {...};
		\node [style=none] (25) at (-5.5, -0.75) {};
		\node [style=none] (26) at (4, -0.75) {};
		\node [style=none] (27) at (-3.25, 0.75) {...};
		\node [style=none] (28) at (5.75, 1) {};
		\node [style=none] (29) at (6.25, -0.5) {};
		\node [style=none] (30) at (-7, -0.75) {};
		\node [style=none] (31) at (3.5, -0.5) {...};
		\node [style=none] (32) at (-0.75, 0.25) {};
		\node [style=none] (33) at (-4.25, 0.25) {};
		\node [style=none] (34) at (5.75, 0.25) {};
		\node [style=none] (35) at (1.75, 0.25) {=};
		\node [style=none] (36) at (0.75, 0.75) {...};
		\node [style=none] (37) at (7.5, 0.75) {};
		\node [style=none] (38) at (4.25, 0.25) {};
		\node [style=none] (39) at (6.25, 0.25) {};
		\node [style=none] (40) at (-7, 1) {};
		\node [style=none] (41) at (3, 1) {};
		\node [style=none] (42) at (3, -0.75) {};
		\node [style=none] (43) at (8, -0.25) {};
		\node [style=none] (44) at (2.25, 0.75) {};
		\node [style=none] (45) at (-5.5, 1) {};
		\node [style=none] (46) at (-4, 1) {};
		\node [style=none] (47) at (5.75, -0.5) {};
		\node [style=none] (48) at (6, 0.5) {};
		\node [style=square box] (49) at (0.5, 0.25) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (0.25, 1) {};
		\node [style=square box] (52) at (-6.25, 0.25) {};
		\node [style=none] (53) at (1.5, -0.5) {};
		\node [style=none] (54) at (1.25, 1) {};
		\node [style=none] (55) at (3.5, 0.75) {...};
		\node [style=square box] (56) at (-3.25, 0) {};
		\node [style=none] (57) at (7, 0.25) {=};
		\node [style=none] (58) at (6.25, 0.25) {};
		\node [style=none] (59) at (5.75, 0.25) {};
		\node [style=none] (60) at (-0.25, 1) {};
		\node [style=none] (61) at (8, 0.75) {};
		\node [style=none] (62) at (-7, 1.25) {$s_1$};
		\node [style=none] (63) at (-6.5, 1.25) {$s_2$};
		\node [style=none] (64) at (-5.5, 1.25) {$s_k$};
		\node [style=none] (65) at (-7, -1) {$t_1$};
		\node [style=none] (66) at (-6.5, -1) {$t_2$};
		\node [style=none] (67) at (-5.5, -1) {$t_l$};
		\node [style=none] (68) at (-7.75, -0.5) {$u$};
		\node [style=none] (69) at (-5.25, 0.25) {$u$};
		\node [style=none] (70) at (-4, 1.25) {$s_1$};
		\node [style=none] (71) at (-3.5, 1.25) {$s_2$};
		\node [style=none] (72) at (-2.5, 1.25) {$s_k$};
		\node [style=none] (73) at (-0.25, 1.25) {$s_1$};
		\node [style=none] (74) at (0.25, 1.25) {$s_2$};
		\node [style=none] (75) at (1.25, 1.25) {$s_k$};
		\node [style=none] (76) at (2.5, 1.25) {$s_1$};
		\node [style=none] (77) at (3, 1.25) {$s_2$};
		\node [style=none] (78) at (4, 1.25) {$s_k$};
		\node [style=none] (79) at (-4, -1) {$t_1$};
		\node [style=none] (80) at (-3.5, -1) {$t_2$};
		\node [style=none] (81) at (-2.5, -1) {$t_l$};
		\node [style=none] (82) at (-0.25, -1) {$t_1$};
		\node [style=none] (83) at (0.25, -1) {$t_2$};
		\node [style=none] (84) at (1.25, -1) {$t_l$};
		\node [style=none] (85) at (2.5, -1) {$t_1$};
		\node [style=none] (86) at (3, -1) {$t_2$};
		\node [style=none] (87) at (4, -1) {$t_l$};
		\node [style=none] (88) at (2, 0.75) {$u$};
		\node [style=none] (89) at (4.5, 0.25) {$u$};
		\node [style=none] (90) at (-1, 0.25) {$u$};
		\node [style=none] (91) at (1.75, -0.5) {$u$};
		\node [style=none] (92) at (-1.75, 1) {$u$};
		\node [style=none] (93) at (-4.25, 0) {$u$};
		\node [style=none] (94) at (5.75, -0.75) {$s$};
		\node [style=none] (95) at (5.75, 1.25) {$s$};
		\node [style=none] (96) at (6.25, 1.25) {$t$};
		\node [style=none] (97) at (6.25, -0.75) {$t$};
		\node [style=none] (98) at (8, -0.5) {$t$};
		\node [style=none] (99) at (7.5, -0.5) {$s$};
		\node [style=none] (100) at (6.5, 0.25) {$t$};
		\node [style=none] (101) at (5.5, 0.25) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (40.center) to (52);
		\draw [bend right=15, looseness=1.25] (6.center) to (52);
		\draw [bend left=15, looseness=1.00] (45.center) to (52);
		\draw [bend left=15, looseness=1.00] (30.center) to (52);
		\draw [bend left=15, looseness=1.00] (18.center) to (52);
		\draw [bend right, looseness=0.75] (25.center) to (52);
		\draw (22.center) to (13.center);
		\draw [bend right=15, looseness=1.00] (46.center) to (56);
		\draw [bend right=15, looseness=1.25] (1.center) to (56);
		\draw [bend left=15, looseness=1.00] (23.center) to (56);
		\draw [bend left=15, looseness=1.00] (14.center) to (56);
		\draw [bend left=15, looseness=1.00] (16.center) to (56);
		\draw [bend right, looseness=0.75] (7.center) to (56);
		\draw (33.center) to (20.center);
		\draw [bend right=15, looseness=1.00] (60.center) to (49);
		\draw [bend right=15, looseness=1.25] (51.center) to (49);
		\draw [bend left=15, looseness=1.00] (54.center) to (49);
		\draw [bend left=15, looseness=1.00] (0.center) to (49);
		\draw [bend left=15, looseness=1.00] (19.center) to (49);
		\draw [bend right, looseness=0.75] (50.center) to (49);
		\draw (32.center) to (53.center);
		\draw [bend right=15, looseness=1.00] (21.center) to (17);
		\draw [bend right=15, looseness=1.25] (41.center) to (17);
		\draw [bend left=15, looseness=1.00] (11.center) to (17);
		\draw [bend left=15, looseness=1.00] (15.center) to (17);
		\draw [bend left=15, looseness=1.00] (42.center) to (17);
		\draw [bend right, looseness=0.75] (26.center) to (17);
		\draw (44.center) to (38.center);
		\draw (37.center) to (4.center);
		\draw (61.center) to (43.center);
		\draw [bend left=35, looseness=1.00] (12.center) to (48.center);
		\draw [bend right=35, looseness=1.00] (39.center) to (48.center);
		\draw [bend right=35, looseness=1.00] (28.center) to (48.center);
		\draw [bend left=35, looseness=1.00] (59.center) to (48.center);
		\draw [bend left=35, looseness=1.00] (58.center) to (9.center);
		\draw [bend right=35, looseness=1.00] (29.center) to (9.center);
		\draw [bend right=35, looseness=1.00] (34.center) to (9.center);
		\draw [bend left=35, looseness=1.00] (47.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/compactstructure_snakedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (3.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {$=$};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (0.5, 0) {$=$};
		\node [style=none] (10) at (-2.25, 0) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-3.25, 0) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=none] (16) at (3.5, 0) {$s$};
		\node [style=none] (17) at (0.25, -0.5) {$s$};
		\node [style=none] (18) at (-1, 0) {$s$};
		\node [style=none] (19) at (1, 0) {$s$};
		\node [style=none] (20) at (2, 0) {$s$};
		\node [style=none] (21) at (-2, 0) {$s$};
		\node [style=none] (22) at (-3.5, 0) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=2.00] (12.center) to (10.center);
		\draw [in=90, out=90, looseness=1.75] (11.center) to (7.center);
		\draw (3.center) to (12.center);
		\draw (7.center) to (0.center);
		\draw (13.center) to (2.center);
		\draw [in=90, out=90, looseness=2.00] (8.center) to (1.center);
		\draw [in=-90, out=-90, looseness=1.75] (14.center) to (15.center);
		\draw (6.center) to (8.center);
		\draw (15.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/denotequfinite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-3.75, 0.75) {};
		\node [style=gbox] (3) at (-3.5, 0) {${\scriptstyle \overrightarrow{1}_d}$ };
		\node [style=none] (4) at (-4.25, 0.75) {};
		\node [style=none] (5) at (-6.5, -0.75) {};
		\node [style=none] (6) at (-5.5, 0.5) {...};
		\node [style=none] (7) at (-5, 0.75) {};
		\node [style=none] (8) at (-3.75, -0.75) {};
		\node [style=gn] (9) at (-5.75, 0) {$d$};
		\node [style=none] (10) at (-2.75, -0.75) {};
		\node [style=none] (11) at (-6, 0.75) {};
		\node [style=none] (12) at (-3.25, -0.5) {...};
		\node [style=none] (13) at (-5, -0.75) {};
		\node [style=none] (14) at (-4.5, 0) {$:=$};
		\node [style=none] (15) at (-3.25, 0.5) {...};
		\node [style=none] (16) at (-6.5, 0.75) {};
		\node [style=none] (17) at (-4.25, -0.75) {};
		\node [style=none] (18) at (-5.5, -0.5) {...};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=rn] (20) at (0, 0.5) {$d$};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.5, 0) {$:=$};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=rn] (25) at (-1.25, 0.25) {};
		\node [style=none] (26) at (-1, 0.25) {$d_j$};
		\node [style=rn] (27) at (0, 0) {};
		\node [style=none] (28) at (0.25, 0) {$d_j$};
		\node [style=none] (29) at (2.25, -0.25) {};
		\node [style=none] (30) at (2.25, 0.25) {};
		\node [style=rn] (31) at (3.5, -0.5) {$d$};
		\node [style=rn] (32) at (3.5, 0) {};
		\node [style=none] (33) at (3.5, -0.5) {};
		\node [style=none] (34) at (3, 0) {$:=$};
		\node [style=none] (35) at (3.5, 0.5) {};
		\node [style=rn] (36) at (2.25, -0.25) {};
		\node [style=none] (37) at (3.75, 0) {$d_j$};
		\node [style=none] (38) at (2.5, -0.25) {$d_j$};
		\node [style=none] (39) at (5.75, 0.25) {$d_k$};
		\node [style=none] (40) at (5.5, -0.25) {};
		\node [style=gn] (41) at (5.5, 0.25) {};
		\node [style=none] (42) at (6.25, 0) {$:=$};
		\node [style=gbox] (43) at (7, 0.5) {${\scriptstyle \overrightarrow{e_{d-k}}}$ };
		\node [style=none] (44) at (7, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (16.center);
		\draw [style=none, bend right=15, looseness=1.00] (13.center) to (9);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (2.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (19.center);
		\draw (30.center) to (29.center);
		\draw (35.center) to (33.center);
		\draw (41) to (40.center);
		\draw (43) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, 0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/generalgreenspiderqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=gbox] (2) at (0, 0) {$\overrightarrow{\alpha_d}$};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (0.25, 0.5) {...};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (2);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (2);
		\draw [style=braceedge] (10.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (11.center);
		\draw [style=none, bend right=15, looseness=1.00] (6.center) to (2);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/gengspiderfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (0, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (4) at (-1, 0) {$=$};
		\node [style=none] (5) at (1.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=gbox] (7) at (-1.75, -0.25) {${\scriptstyle \overrightarrow{\beta_d}}$ };
		\node [style=none] (8) at (-2.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (9) at (-1.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (10) at (2.25, 0.75) {};
		\node [style=none] (11) at (-0.5, 0.75) {};
		\node [style=gbox] (12) at (0, 0) {${\scriptstyle \overrightarrow{\alpha_d\beta_d}}$ };
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (-2.25, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=gbox] (20) at (1.75, 0) {${\scriptstyle \overrightarrow{\alpha_d\beta_d}}$ };
		\node [style=none] (21) at (-2.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (22) at (1.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (23) at (-2.5, 0.75) {};
		\node [style=none] (24) at (0, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (25) at (0.75, 0) {$=$};
		\node [style=none] (26) at (-3, -0.5) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=gbox] (31) at (-2.75, 0.25) {${\scriptstyle \overrightarrow{\alpha_d}}$ };
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=none] (33) at (-1.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (34) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (2.center);
		\draw (7) to (19.center);
		\draw (7) to (0.center);
		\draw (31) to (26.center);
		\draw (31) to (1.center);
		\draw [bend right, looseness=1.00] (31) to (7);
		\draw [bend left, looseness=1.00] (31) to (7);
		\draw (31) to (30.center);
		\draw (31) to (23.center);
		\draw (7) to (6.center);
		\draw (11.center) to (12);
		\draw (12) to (18.center);
		\draw (15.center) to (12);
		\draw (12) to (17.center);
		\draw (29.center) to (20);
		\draw (20) to (13.center);
		\draw (32.center) to (20);
		\draw (20) to (34.center);
		\draw [bend right=60, looseness=1.50] (10.center) to (20);
		\draw [bend left=60, looseness=1.50] (28.center) to (20);
		\draw [bend left=60, looseness=1.50] (20) to (27.center);
		\draw [bend right=60, looseness=1.75] (20) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/goaccess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.25) {};
		\node [style=dbspider] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=dbspider] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0.25) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=dbspider] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (-0.5, -0.25) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (1, -0.75) {};
		\node [style=dn] (18) at (-0.75, 0) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=none] (21) at (-1, 1) {};
		\node [style=none] (22) at (-0.5, 1) {};
		\node [style=dbspider] (23) at (-1, -0.5) {};
		\node [style=dn] (24) at (0.75, 0.5) {};
		\node [style=wn] (25) at (-1, 0.5) {$r$};
		\node [style=wn] (26) at (1, 0) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10.center);
		\draw (2.center) to (16.center);
		\draw (21.center) to (0.center);
		\draw (22.center) to (2.center);
		\draw (16.center) to (11.center);
		\draw (4.center) to (7.center);
		\draw (15.center) to (6.center);
		\draw (20.center) to (19.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (20.center);
		\draw (19.center) to (13.center);
		\draw (9.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/noaccess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -1) {};
		\node [style=dn] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=dn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (0.5, 0.25) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (0.5, 1) {};
		\node [style=dbspider] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, -0.25) {};
		\node [style=none] (20) at (0.5, 0.75) {};
		\node [style=none] (21) at (-1, 0.25) {};
		\node [style=dbspider] (22) at (-1, -0.5) {};
		\node [style=dbspider] (23) at (-0.5, -0.5) {};
		\node [style=dbspider] (24) at (1, -0.25) {};
		\node [style=dbspider] (25) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (0.center);
		\draw (7.center) to (19.center);
		\draw (16.center) to (21.center);
		\draw (5.center) to (7.center);
		\draw (19.center) to (11.center);
		\draw (9.center) to (1.center);
		\draw (20.center) to (12.center);
		\draw (6.center) to (15.center);
		\draw (17.center) to (20.center);
		\draw (13.center) to (6.center);
		\draw (15.center) to (3.center);
		\draw (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/parallelpro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0) {$f$};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0) {$g$};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.75, 0.25) {};
		\node [style=none] (15) at (0.75, -0.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (2.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (0.center);
		\draw (16.center) to (10.center);
		\draw (10.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (16.center) to (14.center);
		\draw (11.center) to (13.center);
		\draw (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/parallelpro2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.5, 0) {$f$};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (11) at (0.5, 0) {$g$};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (0.5, 0.25) {};
		\node [style=none] (20) at (0.25, 0.5) {$C$};
		\node [style=none] (21) at (0.25, -0.5) {$D$};
		\node [style=none] (22) at (-0.75, -0.5) {$B$};
		\node [style=none] (23) at (-0.75, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (9.center);
		\draw (9.center) to (3.center);
		\draw (4.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (15.center) to (14.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (17.center);
		\draw (17.center) to (13.center);
		\draw (6.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (0.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/perception.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=dbspider] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=wn] (7) at (-0.25, 0.5) {$r$};
		\node [style=none] (8) at (0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (0.25, -1) {};
		\node [style=wn] (12) at (0.25, 0.5) {$r$};
		\node [style=wn] (13) at (0.25, -0.5) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (10.center) to (1.center);
		\draw (2.center) to (6.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasecopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=gbox] (1) at (1.5, -0.5) {${\scriptstyle \overrightarrow{\alpha_d}}$ };
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=rn] (4) at (-1.5, 0) {$d$};
		\node [style=rn] (5) at (0.5, 0.75) {$d$};
		\node [style=none] (6) at (1.5, 1.75) {};
		\node [style=gn] (7) at (-0.5, -0.75) {$d$};
		\node [style=gn] (8) at (-0.5, 0.5) {$d$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=triangle] (11) at (1.5, 0.5) {};
		\node [style=triangle] (12) at (-0.5, -0.25) {};
		\node [style=gn] (13) at (1.5, 0) {$d$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gn] (15) at (1.5, 1.25) {$d$};
		\node [style=gbox] (16) at (0.5, -0.5) {${\scriptstyle \overrightarrow{\alpha_d}}$ };
		\node [style=gbox] (17) at (-0.5, 1) {${\scriptstyle \overrightarrow{\alpha_d}}$ };
		\node [style=none] (18) at (1.25, 0.5) {$d$};
		\node [style=none] (19) at (-0.75, -0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (2.center);
		\draw (5) to (13);
		\draw (13) to (15);
		\draw (5) to (15);
		\draw (6.center) to (15);
		\draw (13) to (3.center);
		\draw (4) to (9.center);
		\draw (4) to (7);
		\draw (7) to (8);
		\draw (4) to (8);
		\draw (0.center) to (8);
		\draw (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasethrough.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=wn] (10) at (-0.5, 0.25) {$r$};
		\node [style=dbspider] (11) at (-1, 0.25) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=dn] (15) at (0.75, 0.5) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (1, 1) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (0.5, 0.25) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=wn] (22) at (0.5, -0.25) {$r$};
		\node [style=none] (23) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (23.center) to (13.center);
		\draw (18.center) to (20.center);
		\draw (14.center) to (23.center);
		\draw (17.center) to (18.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/phasewhitespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=wn] (7) at (0, 0) {$r$};
		\node [style=none] (8) at (0.25, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (0.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/piasphasedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, -0.25) {};
		\node [style=none] (1) at (-0.75, 0) {$=$};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=rn] (3) at (1.75, 0.25) {$d$};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=rn] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-2.25, -0.5) {};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=rn] (11) at (2, -0.25) {};
		\node [style=rn] (12) at (-1.75, 0) {$d$};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=rn] (15) at (0.25, 0.25) {$d$};
		\node [style=none] (16) at (0.25, 0.75) {};
		\node [style=none] (17) at (-0.25, -0.25) {$d_j$};
		\node [style=none] (18) at (2.25, -0.25) {$d_j$};
		\node [style=none] (19) at (-1.5, 0.5) {$d_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (7) to (12);
		\draw [bend right=45, looseness=0.75] (12) to (8.center);
		\draw [bend left=45, looseness=0.75] (12) to (2.center);
		\draw (16.center) to (15);
		\draw [bend right=15, looseness=1.00] (15) to (0);
		\draw (0) to (5.center);
		\draw [bend left=15, looseness=1.00] (15) to (14.center);
		\draw (6.center) to (3);
		\draw [bend left=15, looseness=0.75] (3) to (11);
		\draw (11) to (13.center);
		\draw [bend right=15, looseness=1.00] (3) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/pimultiplecpdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {$...$};
		\node [style=rn] (1) at (-1.25, 0.25) {};
		\node [style=rn] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {$...$};
		\node [style=none] (5) at (0.75, -1) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=gn] (7) at (-1.25, -0.25) {$d$};
		\node [style=rn] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (1.5, 0) {$d$};
		\node [style=none] (13) at (-1.25, 0.5) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (1, -0.5) {$d_j$};
		\node [style=none] (19) at (2.5, -0.5) {$d_j$};
		\node [style=none] (20) at (-1, 0.25) {$d_j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (1);
		\draw (1) to (7);
		\draw [bend right=45, looseness=0.75] (7) to (16.center);
		\draw [bend left=45, looseness=0.75] (7) to (14.center);
		\draw (6.center) to (12);
		\draw [bend right=45, looseness=0.75] (12) to (8);
		\draw [bend left=45, looseness=0.75] (12) to (2);
		\draw (2) to (15.center);
		\draw (8) to (3.center);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rdotaemptydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (0.5, 0) {$\cdot$};
		\node [style=gbox] (3) at (-0.5, -0.5) {${\scriptstyle \overrightarrow{\alpha_d}}$ };
		\node [style=none] (4) at (1, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (6) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (9) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (10) at (1.5, 0) {$\cdot$};
		\node [style=none] (11) at (0.75, 0.5) {$\cdot$};
		\node [style=rn] (12) at (-0.5, 0.25) {$d$};
		\node [style=none] (13) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (14) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (15) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (16) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (18) at (1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redspider0pd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0.25, -0.5) {...};
		\node [style=none] (2) at (0.25, 0.5) {...};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=rn] (9) at (0, 0) {$d$};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (9);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (9);
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$n$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (4.center);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (9);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/redspider0pfusedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$=$};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (3.25, 0.75) {};
		\node [style=none] (4) at (-1.75, 0) {...};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=none] (6) at (2, -0.75) {};
		\node [style=none] (7) at (-1.75, 0.75) {...};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (0.75, -0.5) {...};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=rn] (12) at (-1, -0.25) {$d$};
		\node [style=none] (13) at (-1, -0.5) {...};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (-2, -0.25) {};
		\node [style=none] (16) at (-1.5, 0.75) {};
		\node [style=none] (17) at (-0.25, 0) {$=$};
		\node [style=none] (18) at (0.75, 0.5) {...};
		\node [style=none] (19) at (2.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (1.25, 0.5) {};
		\node [style=none] (22) at (3.5, -0.75) {};
		\node [style=rn] (23) at (2.75, 0) {$d$};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (3.5, 0.75) {};
		\node [style=none] (26) at (2.75, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (27) at (-1, 0.25) {...};
		\node [style=none] (28) at (-1.25, 0.25) {};
		\node [style=rn] (29) at (-1.75, 0.25) {$d$};
		\node [style=none] (30) at (2, 0.75) {};
		\node [style=none] (31) at (0.25, -0.5) {};
		\node [style=rn] (32) at (0.75, 0) {$d$};
		\node [style=none] (33) at (3.25, -0.75) {};
		\node [style=none] (34) at (-3.25, 0.75) {...};
		\node [style=none] (35) at (-3, -0.25) {};
		\node [style=none] (36) at (-3.75, -0.75) {};
		\node [style=rn] (37) at (-4, -0.25) {$d$};
		\node [style=none] (38) at (-4, 0.25) {...};
		\node [style=none] (39) at (-4, -0.5) {...};
		\node [style=none] (40) at (-3, 0.75) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.25, 0) {...};
		\node [style=none] (43) at (-4.25, -0.75) {};
		\node [style=none] (44) at (-4.25, 0.25) {};
		\node [style=rn] (45) at (-3.25, 0.25) {$d$};
		\node [style=none] (46) at (-3.5, 0.75) {};
		\node [style=none] (47) at (-3.75, 0.25) {};
		\node [style=none] (48) at (-2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (15.center) to (29);
		\draw [style=none, bend left=15, looseness=1.00] (29) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (24.center) to (29);
		\draw [style=none, bend right=15, looseness=1.00] (29) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (28.center);
		\draw (29) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (31.center) to (32);
		\draw [style=none, bend right=15, looseness=1.00] (11.center) to (32);
		\draw [style=none, bend right=15, looseness=1.00] (32) to (21.center);
		\draw [style=none, bend left=15, looseness=1.00] (32) to (10.center);
		\draw (30.center) to (23);
		\draw (23) to (6.center);
		\draw (22.center) to (23);
		\draw (23) to (25.center);
		\draw [bend right=60, looseness=1.50] (3.center) to (23);
		\draw [bend left=60, looseness=1.50] (5.center) to (23);
		\draw [bend left=60, looseness=1.50] (23) to (14.center);
		\draw [bend right=60, looseness=1.75] (23) to (33.center);
		\draw [style=none, bend right=15, looseness=1.00] (35.center) to (45);
		\draw [style=none, bend right=15, looseness=1.00] (45) to (40.center);
		\draw [style=none, bend left=15, looseness=1.00] (41.center) to (45);
		\draw [style=none, bend left=15, looseness=1.00] (45) to (46.center);
		\draw [style=none, bend right=15, looseness=1.00] (36.center) to (37);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (37);
		\draw [style=none, bend left=15, looseness=1.00] (37) to (44.center);
		\draw [style=none, bend right=15, looseness=1.00] (37) to (47.center);
		\draw (45) to (37);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/rphaseaddqdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=rn] (3) at (-0.75, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {$d_i$};
		\node [style=none] (5) at (-0.5, -0.25) {$d_j$};
		\node [style=rn] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (1.25, 0) {${\scriptstyle d_{i\oplus j}}$ };
		\node [style=rn] (10) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (0.center);
		\draw (3) to (2.center);
		\draw (10) to (8.center);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/s2qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$=$};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=rn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=gn] (9) at (-1, 0) {$d$};
		\node [style=none] (10) at (0.25, 0) {$d_0$};
		\node [style=none] (11) at (1.5, -0.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (9) to (7.center);
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/s3qudit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=gn] (5) at (1, 0.25) {$d$};
		\node [style=none] (6) at (-1.75, -0.25) {$d$};
		\node [style=none] (7) at (-0.25, -0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (0.center);
		\draw [in=90, out=90, looseness=1.75] (1.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sequentialproc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0, -0.25) {$f$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, 0.25) {};
		\node [style=none] (13) at (0.25, 0.25) {};
		\node [style=none] (14) at (0, 0.5) {$g$};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (11.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (10.center) to (1.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (16.center);
		\draw (8.center) to (16.center);
		\draw (3.center) to (2.center);
		\draw (7.center) to (5.center);
		\draw (15.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sequentialproc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.25) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0, 0.5) {$g$};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0, -1.25) {};
		\node [style=none] (9) at (0, 1) {};
		\node [style=none] (10) at (0, -0.5) {$f$};
		\node [style=none] (11) at (-0.25, 0.75) {};
		\node [style=none] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (0.25, -0.25) {};
		\node [style=none] (15) at (0, 0.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (-0.25, 0) {$A$};
		\node [style=none] (18) at (-0.25, -1) {$B$};
		\node [style=none] (19) at (-0.25, 1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (16.center);
		\draw (16.center) to (6.center);
		\draw (6.center) to (14.center);
		\draw (0.center) to (14.center);
		\draw (11.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (1.center);
		\draw (11.center) to (1.center);
		\draw (4.center) to (15.center);
		\draw (13.center) to (12.center);
		\draw (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/singledrcopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (1.center);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/singleprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (0, 0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6.center);
		\draw (6.center) to (3.center);
		\draw (3.center) to (8.center);
		\draw (2.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/singleprocess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (-0.25, -0.5) {$B$};
		\node [style=none] (10) at (-0.25, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (6.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/sucdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.75, -0.25) {${\scriptstyle \overrightarrow{\alpha_d}+\overrightarrow{1_d}}$};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=gbox] (2) at (-0.75, -0.25) {${\scriptstyle \overrightarrow{\alpha_d}}$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=triangle] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-1, 0.25) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swap2process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, 0.5) {$f$};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-1.75, 1) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-0.75, 0.5) {$g$};
		\node [style=none] (19) at (-2.25, 0.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-1.75, 0) {};
		\node [style=none] (25) at (0, 0) {$=$};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (0.75, 0.25) {};
		\node [style=none] (29) at (0.75, 0.25) {};
		\node [style=none] (30) at (1.75, 0.25) {};
		\node [style=none] (31) at (0.75, 1) {};
		\node [style=none] (32) at (1.75, 0.25) {};
		\node [style=none] (33) at (1.75, 0) {};
		\node [style=none] (34) at (1, 0) {};
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (2, -0.5) {};
		\node [style=none] (38) at (0.75, 0.25) {};
		\node [style=none] (39) at (1.75, -0.75) {};
		\node [style=none] (40) at (1.75, -0.25) {$f$};
		\node [style=none] (41) at (0.25, -0.5) {};
		\node [style=none] (42) at (1, -0.5) {};
		\node [style=none] (43) at (1.75, -0.75) {};
		\node [style=none] (44) at (0.75, 0) {};
		\node [style=none] (45) at (0.75, 0.25) {};
		\node [style=none] (46) at (0.75, -0.75) {};
		\node [style=none] (47) at (1.5, 0) {};
		\node [style=none] (48) at (0.75, -0.25) {$g$};
		\node [style=none] (49) at (0.75, -0.75) {};
		\node [style=none] (50) at (0.5, 0) {};
		\node [style=none] (51) at (2, 0) {};
		\node [style=none] (52) at (1.75, 0.25) {};
		\node [style=none] (53) at (1.25, -0.5) {};
		\node [style=none] (54) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (3.center) to (2.center);
		\draw [bend left=35, looseness=1.00] (4.center) to (2.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (22.center) to (12.center);
		\draw (5.center) to (10.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (7.center);
		\draw (7.center) to (20.center);
		\draw (20.center) to (15.center);
		\draw (21.center) to (15.center);
		\draw (9.center) to (17.center);
		\draw (16.center) to (8.center);
		\draw [bend right=35, looseness=1.00] (30.center) to (27.center);
		\draw [bend left=35, looseness=1.00] (26.center) to (27.center);
		\draw [bend left=35, looseness=1.00] (28.center) to (27.center);
		\draw [bend right=35, looseness=1.00] (31.center) to (27.center);
		\draw (47.center) to (53.center);
		\draw (53.center) to (37.center);
		\draw (37.center) to (51.center);
		\draw (47.center) to (51.center);
		\draw (54.center) to (33.center);
		\draw (35.center) to (43.center);
		\draw (50.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (34.center);
		\draw (50.center) to (34.center);
		\draw (45.center) to (44.center);
		\draw (36.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swap2process2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (2.25, -0.25) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.75, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-1.75, 1.25) {};
		\node [style=none] (15) at (2, 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.25) {};
		\node [style=none] (22) at (0, 0) {$=$};
		\node [style=none] (23) at (2.25, 0.25) {};
		\node [style=none] (24) at (-1.75, 0.5) {$f$};
		\node [style=none] (25) at (1.25, 0.25) {};
		\node [style=none] (26) at (1, -0.75) {};
		\node [style=none] (27) at (2, 0) {$f$};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (-0.75, 0.5) {$g$};
		\node [style=none] (30) at (-1.75, 0) {};
		\node [style=none] (31) at (1.5, -0.25) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (-0.75, 1.25) {};
		\node [style=none] (34) at (1, 0) {$g$};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=none] (36) at (1, 0.5) {};
		\node [style=none] (37) at (-1.75, 0.25) {};
		\node [style=none] (38) at (-0.5, 0.75) {};
		\node [style=none] (39) at (1, -0.25) {};
		\node [style=none] (40) at (0.5, -0.25) {};
		\node [style=none] (41) at (2, -0.75) {};
		\node [style=none] (42) at (1, 0.5) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (1, 0.5) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (1, 1.25) {};
		\node [style=none] (47) at (1.5, 0.75) {};
		\node [style=none] (48) at (-0.75, 0.75) {};
		\node [style=none] (49) at (1.25, -0.25) {};
		\node [style=none] (50) at (2, 1.25) {};
		\node [style=none] (51) at (2, -0.75) {};
		\node [style=none] (52) at (-1.75, -0.75) {};
		\node [style=none] (53) at (-1, 0.75) {};
		\node [style=none] (54) at (-1.25, -0.25) {};
		\node [style=none] (55) at (-2, 1) {$A$};
		\node [style=none] (56) at (0.75, 1.25) {$A$};
		\node [style=none] (57) at (2.25, 0.5) {$A$};
		\node [style=none] (58) at (-2, 0) {$B$};
		\node [style=none] (59) at (-0.5, -0.75) {$B$};
		\node [style=none] (60) at (2.25, -0.75) {$B$};
		\node [style=none] (61) at (-0.5, 1) {$C$};
		\node [style=none] (62) at (2.25, 1.25) {$C$};
		\node [style=none] (63) at (0.75, 0.5) {$C$};
		\node [style=none] (64) at (-0.5, 0) {$D$};
		\node [style=none] (65) at (-2, -0.75) {$D$};
		\node [style=none] (66) at (0.75, -0.75) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (19.center) to (54.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (54.center);
		\draw [bend right=35, looseness=1.00] (30.center) to (54.center);
		\draw [bend left=35, looseness=1.00] (52.center) to (54.center);
		\draw (4.center) to (21.center);
		\draw (21.center) to (7.center);
		\draw (7.center) to (20.center);
		\draw (4.center) to (20.center);
		\draw (6.center) to (3.center);
		\draw (37.center) to (8.center);
		\draw (53.center) to (5.center);
		\draw (5.center) to (13.center);
		\draw (13.center) to (38.center);
		\draw (53.center) to (38.center);
		\draw (45.center) to (48.center);
		\draw (17.center) to (9.center);
		\draw [bend right=35, looseness=1.00] (43.center) to (47.center);
		\draw [bend left=35, looseness=1.00] (50.center) to (47.center);
		\draw [bend left=35, looseness=1.00] (36.center) to (47.center);
		\draw [bend right=35, looseness=1.00] (46.center) to (47.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (2.center);
		\draw (2.center) to (23.center);
		\draw (28.center) to (23.center);
		\draw (11.center) to (12.center);
		\draw (0.center) to (41.center);
		\draw (35.center) to (40.center);
		\draw (40.center) to (49.center);
		\draw (49.center) to (25.center);
		\draw (35.center) to (25.center);
		\draw (18.center) to (32.center);
		\draw (39.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swap2v.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0.5, 0.5) {$B$};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {$A$};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {$A$};
		\node [style=none] (8) at (-0.5, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (0.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (1.center) to (2.center);
		\draw [bend right=35, looseness=1.00] (6.center) to (2.center);
		\draw [bend left=35, looseness=1.00] (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swapboundary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dn] (0) at (0, 0) {};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0, 1) {$\cdot$};
		\node [style=none] (11) at (-0.5, 1) {$\cdot$};
		\node [style=none] (12) at (0, 0.5) {$\cdot$};
		\node [style=none] (13) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, 0.75) {$\cdot$};
		\node [style=none] (15) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (16) at (-0.25, 1) {$\cdot$};
		\node [style=none] (17) at (0.5, 0.75) {$\cdot$};
		\node [style=none] (18) at (0.5, 1) {$\cdot$};
		\node [style=none] (19) at (0.25, 0.5) {$\cdot$};
		\node [style=none] (20) at (0.25, 1) {$\cdot$};
		\node [style=none] (21) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (22) at (0, -0.5) {$\cdot$};
		\node [style=none] (23) at (0.5, -0.75) {$\cdot$};
		\node [style=none] (24) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (25) at (0, -1) {$\cdot$};
		\node [style=none] (26) at (-0.5, -0.75) {$\cdot$};
		\node [style=none] (27) at (-0.5, -1) {$\cdot$};
		\node [style=none] (28) at (-0.25, -1) {$\cdot$};
		\node [style=none] (29) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (30) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (31) at (0.25, -1) {$\cdot$};
		\node [style=none] (32) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (33) at (0.5, -1) {$\cdot$};
		\node [style=none] (34) at (1.5, -0.75) {$Internal$};
		\node [style=none] (35) at (1.5, 0.75) {$External$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (9.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/swapd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.75) {$s$};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.75) {$t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=35, looseness=1.00] (5.center) to (1.center);
		\draw [bend right=35, looseness=1.00] (6.center) to (1.center);
		\draw [bend right=35, looseness=1.00] (0.center) to (1.center);
		\draw [bend left=35, looseness=1.00] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/timespace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (4) at (-4.5, -0.25) {$f$};
		\node [style=none] (5) at (-4.5, 0) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (-4.5, 0.5) {$g$};
		\node [style=none] (8) at (-4.5, 0.75) {};
		\node [style=none] (9) at (-4.5, 0.25) {};
		\node [style=none] (10) at (-4.25, 0.75) {};
		\node [style=none] (11) at (-4.25, 0.25) {};
		\node [style=none] (12) at (-4.75, 0.75) {};
		\node [style=none] (13) at (-5, 0.25) {};
		\node [style=none] (14) at (-4.5, 1) {};
		\node [style=none] (15) at (-4.5, -0.75) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (-4.5, 1) {};
		\node [style=none] (18) at (-3.5, -0.75) {};
		\node [style=none] (19) at (-3, 0.25) {$=$};
		\node [style=none] (20) at (-2, 0.5) {$f$};
		\node [style=none] (21) at (-1.75, 0.25) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2.25, 0.75) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (-2, 0.75) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (-2.5, 0.25) {};
		\node [style=none] (30) at (-1.75, 0.75) {};
		\node [style=none] (31) at (-1, 0.25) {};
		\node [style=none] (32) at (-1, 0.5) {$g$};
		\node [style=none] (33) at (-1.25, 0.25) {};
		\node [style=none] (34) at (-1.25, 0.75) {};
		\node [style=none] (35) at (-0.5, 0.75) {};
		\node [style=none] (36) at (-1, 0.75) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (1, 0) {$g$};
		\node [style=none] (39) at (3.5, 1.25) {};
		\node [style=none] (40) at (1, 1.25) {};
		\node [style=none] (41) at (3.5, 0) {$f$};
		\node [style=none] (42) at (1, -0.5) {};
		\node [style=none] (43) at (1, 0.75) {$f$};
		\node [style=none] (44) at (0.75, -0.25) {};
		\node [style=none] (45) at (1, 0.5) {};
		\node [style=none] (46) at (4.5, -0.25) {};
		\node [style=none] (47) at (1, 1) {};
		\node [style=none] (48) at (2.5, 0.25) {$=$};
		\node [style=none] (49) at (4.5, 0.25) {};
		\node [style=none] (50) at (0.5, 0.25) {};
		\node [style=none] (51) at (4.5, 0) {$g$};
		\node [style=none] (52) at (4.5, -0.5) {};
		\node [style=none] (53) at (4.75, 0.25) {};
		\node [style=none] (54) at (3.75, -0.25) {};
		\node [style=none] (55) at (3.25, -0.25) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=none] (57) at (0.5, 1) {};
		\node [style=none] (58) at (1.25, 0.25) {};
		\node [style=none] (59) at (1, -0.5) {};
		\node [style=none] (60) at (4.25, -0.25) {};
		\node [style=none] (61) at (3, 0.25) {};
		\node [style=none] (62) at (3.5, -0.25) {};
		\node [style=none] (63) at (3.5, 0.25) {};
		\node [style=none] (64) at (3.5, -0.5) {};
		\node [style=none] (65) at (0.75, 0.5) {};
		\node [style=none] (66) at (5, -0.25) {};
		\node [style=none] (67) at (1, 0.25) {};
		\node [style=none] (68) at (2, 1.25) {};
		\node [style=none] (69) at (1, -0.25) {};
		\node [style=none] (70) at (2, -0.5) {};
		\node [style=none] (71) at (4.25, 0.25) {};
		\node [style=none] (72) at (3.5, -0.5) {};
		\node [style=none] (73) at (1.25, -0.25) {};
		\node [style=none] (74) at (3.75, 0.25) {};
		\node [style=none] (75) at (1.25, 1) {};
		\node [style=none] (76) at (-1, -0.75) {};
		\node [style=none] (77) at (4.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (12.center) to (10.center);
		\draw (14.center) to (8.center);
		\draw (9.center) to (5.center);
		\draw (15.center) to (6.center);
		\draw [bend left=90, looseness=1.50] (17.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (25.center) to (29.center);
		\draw (29.center) to (21.center);
		\draw (21.center) to (30.center);
		\draw (25.center) to (30.center);
		\draw (22.center) to (27.center);
		\draw [bend left=90, looseness=1.50] (24.center) to (28.center);
		\draw (37.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (33.center);
		\draw (26.center) to (23.center);
		\draw (65.center) to (57.center);
		\draw (57.center) to (75.center);
		\draw (75.center) to (56.center);
		\draw (65.center) to (56.center);
		\draw (44.center) to (50.center);
		\draw (50.center) to (58.center);
		\draw (58.center) to (73.center);
		\draw (44.center) to (73.center);
		\draw (59.center) to (69.center);
		\draw (67.center) to (45.center);
		\draw (40.center) to (47.center);
		\draw [bend right=90, looseness=1.50] (42.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (55.center) to (61.center);
		\draw (61.center) to (74.center);
		\draw (74.center) to (54.center);
		\draw (55.center) to (54.center);
		\draw (72.center) to (62.center);
		\draw [bend right=90, looseness=1.50] (64.center) to (52.center);
		\draw (53.center) to (66.center);
		\draw (66.center) to (60.center);
		\draw (60.center) to (71.center);
		\draw (53.center) to (71.center);
		\draw (63.center) to (39.center);
		\draw (36.center) to (28.center);
		\draw (76.center) to (31.center);
		\draw (77.center) to (49.center);
		\draw (52.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/timespace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (2.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-0.75, 0.5) {$f$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (3, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (1, -0.25) {$f$};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-0.5, 0.25) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (-0.75, 1.25) {};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (3, 0.5) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (2, -0.25) {$g$};
		\node [style=none] (28) at (1, 0.5) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=none] (30) at (2, -0.75) {};
		\node [style=none] (31) at (-0.75, -0.5) {$g$};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (2, 0.5) {};
		\node [style=none] (34) at (-1, -0.25) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none] (36) at (0.5, -0.5) {};
		\node [style=none] (37) at (-0.75, 0.25) {};
		\node [style=none] (38) at (-1, 1) {$A$};
		\node [style=none] (39) at (-1, 0) {$B$};
		\node [style=none] (40) at (-1, -1) {$C$};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (2, 0.5) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (0.75, 0.25) {$A$};
		\node [style=none] (45) at (0.75, -0.75) {$B$};
		\node [style=none] (46) at (2.25, -0.75) {$B^{*}$};
		\node [style=none] (47) at (2.25, 0.25) {$C^{*}$};
		\node [style=none] (48) at (3.25, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (35.center);
		\draw (35.center) to (14.center);
		\draw (14.center) to (7.center);
		\draw (20.center) to (7.center);
		\draw (34.center) to (16.center);
		\draw (16.center) to (9.center);
		\draw (9.center) to (22.center);
		\draw (34.center) to (22.center);
		\draw (3.center) to (13.center);
		\draw (24.center) to (37.center);
		\draw (19.center) to (17.center);
		\draw (6.center) to (21.center);
		\draw (8.center) to (36.center);
		\draw (36.center) to (1.center);
		\draw (1.center) to (18.center);
		\draw (8.center) to (18.center);
		\draw (12.center) to (10.center);
		\draw [bend right=90, looseness=1.50] (32.center) to (30.center);
		\draw (2.center) to (29.center);
		\draw (29.center) to (0.center);
		\draw (0.center) to (15.center);
		\draw (2.center) to (15.center);
		\draw (23.center) to (28.center);
		\draw (33.center) to (26.center);
		\draw (30.center) to (25.center);
		\draw [bend left=90, looseness=1.50] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/triangleocopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0) {};
		\node [style=rn] (1) at (-0.5, 0.5) {$d$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (0.5, 0.25) {$d$};
		\node [style=none] (6) at (-0.75, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/trianglepicopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1, 0) {$d$};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {$d_j$};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.75, 0.25) {$d_j$};
		\node [style=none] (9) at (0.5, -0.25) {};
		\node [style=gn] (10) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/whitespiderfusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {...};
		\node [style=none] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-2.25, 1.25) {};
		\node [style=wn] (3) at (-2, 0.5) {$r$};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2.75, -0.25) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-2.25, -0.25) {};
		\node [style=none] (8) at (-1.75, 1) {...};
		\node [style=none] (9) at (-1, -0.75) {...};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=wn] (12) at (-1.25, -0.25) {$s$};
		\node [style=none] (13) at (-2, 0.5) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-0.5, 0.5) {};
		\node [style=none] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-1, 0.25) {...};
		\node [style=none] (18) at (1.5, -0.25) {...};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (1, 1) {};
		\node [style=wn] (21) at (1.25, 0.25) {$rs$};
		\node [style=none] (22) at (0.5, 1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (1.5, 0.75) {...};
		\node [style=none] (27) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend right=15, looseness=1.00] (1.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (14.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (16.center) to (12);
		\draw [style=none, bend left=15, looseness=1.25] (12) to (13.center);
		\draw [style=none, bend right=15, looseness=1.00] (10.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (15.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (25.center) to (21);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (22.center);
		\draw [style=none, bend right=15, looseness=1.00] (19.center) to (21);
		\draw [style=none, bend right=15, looseness=1.00] (21) to (24.center);
		\draw [style=none, bend left=15, looseness=1.00] (21) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wphasebialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=wn] (2) at (0.75, -0.25) {$r$};
		\node [style=dbspider] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=dbspider] (5) at (1.5, 0.5) {};
		\node [style=wn] (6) at (1.5, -0.25) {$r$};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=wn] (10) at (-0.75, 0.25) {$r$};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=dbspider] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (4.center) to (5);
		\draw [bend right=15, looseness=1.00] (3) to (2);
		\draw [bend left=15, looseness=1.00] (5) to (6);
		\draw (3) to (6);
		\draw (5) to (2);
		\draw (2) to (7.center);
		\draw (6) to (8.center);
		\draw (12) to (11.center);
		\draw (12) to (9.center);
		\draw (13.center) to (10);
		\draw (14.center) to (10);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wphasecopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.75) {};
		\node [style=dbspider] (1) at (-0.75, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1, -0.75) {};
		\node [style=wn] (4) at (-0.75, 0.25) {$r$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=wn] (8) at (0.5, -0.25) {$r$};
		\node [style=dbspider] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (0.5, -0.25) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=wn] (13) at (1, -0.25) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (3.center);
		\draw (1) to (0.center);
		\draw (7.center) to (9);
		\draw (9) to (10.center);
		\draw (9) to (6.center);
		\draw (10.center) to (12.center);
		\draw (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/wsymetrydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=triangle] (1) at (-0.75, -0.25) {};
		\node [style=gn] (2) at (-0.75, -0.75) {$d$};
		\node [style=none] (3) at (-1, -0.25) {$d$};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=gn] (5) at (-0.75, 0.5) {$d$};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=rn] (8) at (-1.5, 0) {$d$};
		\node [style=gn] (9) at (0.75, -0.75) {$d$};
		\node [style=rn] (10) at (1.5, 0) {$d$};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1, -0.25) {$d$};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=gn] (15) at (0.75, 0.5) {$d$};
		\node [style=triangle] (16) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (6.center);
		\draw (8) to (2);
		\draw (2) to (5);
		\draw (8) to (5);
		\draw (7.center) to (5);
		\draw (2) to (4.center);
		\draw (10) to (12.center);
		\draw (10) to (9);
		\draw (9) to (15);
		\draw (10) to (15);
		\draw (14.center) to (15);
		\draw (9) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zerotoreddit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=gbox] (2) at (-0.75, -0.25) {${\scriptstyle \overrightarrow{0_d}}$};
		\node [style=rn] (3) at (0.5, -0.25) {$d$};
		\node [style=none] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> TikZit/zstassocia.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dbspider] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=dbspider] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=dbspider] (8) at (1.25, 0) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4) to (5.center);
		\draw (4) to (6.center);
		\draw [bend left=15, looseness=1.00] (0) to (4);
		\draw (9.center) to (8);
		\draw (8) to (10.center);
		\draw (8) to (7.center);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}
